Local limits of spatial inhomogeneous random graphs

Consider a set of $n$ vertices, where each vertex has a location in $\mathbb{R}^d$ that is sampled uniformly from the unit cube in $\mathbb{R}^d$, and a weight associated to it. Construct a random graph by placing edges independently for each vertex pair with a probability that is a function of the distance between the locations, and the vertex weights. Under appropriate integrability assumptions on the edge probabilities that imply sparseness of the model, after appropriately blowing up the locations, we prove that the local limit of this random graph sequence is the (countably) infinite random graph on $\mathbb{R}^d$ with vertex locations given by a homogeneous Poisson point process, having weights which are i.i.d. copies of limiting vertex weights. Our setup covers many sparse geometric random graph models from the literature, including Geometric Inhomogeneous Random Graphs (GIRGs), Hyperbolic Random Graphs, Continuum Scale-Free Percolation and Weight-dependent Random Connection Models. We prove that the limiting degree distribution is mixed Poisson, and the typical degree sequence is uniformly integrable, and obtain convergence results on various measures of clustering in our graphs as a consequence of local convergence. Finally, as a by-product of our argument, we prove a doubly logarithmic lower bound on typical distances in this general setting.

==> goodbadpaths.tex <==
\begin{tikzpicture} % CENT

\coordinate[rootnode] (O) at (3,0);
\coordinate[notneighborhood2] (goodpathnode1) at (1.5,0.75);
\coordinate[notneighborhood2] (goodpathnode2) at (-0.75,3);
\coordinate[notneighborhood2] (goodbadpathnode) at (9,4);
\coordinate[notneighborhood2] (badpathnode1) at (6,2);
\coordinate[notneighborhood2] (badpathnode2) at (7,0);
\draw (O) -- node[sloped,below, align=center] {$<a^m$} (goodpathnode1) -- node[sloped,below, align=center] {$<a^{m^2}$} (goodpathnode2);
\draw[dashed] (O) -- node[sloped,below, align=center] {$>a^m$} (badpathnode1);
\draw[dashed] (goodpathnode1) -- node[sloped,above, align=center] {$>a^{m^2}$} (goodbadpathnode);
\draw (badpathnode1) -- node[sloped,above, align=center] {$<a^{m^2}$} (badpathnode2);



\end{tikzpicture}

==> neighborhood.tex <==
\begin{tikzpicture} % CENT

\draw (8,4) arc (0:360:4);
\coordinate[rootnode] (O) at (4,4);
\coordinate[neighborhood2] (path1node1) at (8,8);
\coordinate[neighborhood2] (path1node2) at (10,5);
\coordinate[neighborhood2] (path2node1) at (4,1);
\coordinate[neighborhood2] (path2node2) at (1,0);
\coordinate[neighborhood2] (path3node1) at (1,3);
\coordinate[neighborhood2] (path4node1) at (1,8);
\coordinate[neighborhood2] (path5node1) at (5,6);
\coordinate[neighborhood2] (path5node2) at (6,7);
\coordinate[neighborhood2] (path5branchto1) at (3,7);
\coordinate[notneighborhood2] (otherinside1) at (6,5);
\coordinate[notneighborhood2] (otherinside2) at (3,3);
\coordinate[notneighborhood2] (otherinside3) at (7,3);
\coordinate[notneighborhood2] (otherinside4) at (1,5);
\coordinate[notneighborhood2] (otherinside5) at (6,2);
\coordinate[notneighborhood2] (otheroutside1) at (8,0);
\coordinate[notneighborhood2] (otheroutside2) at (0,1);
\coordinate[notneighborhood2] (otheroutside3) at (9,3);
\coordinate[notneighborhood2] (otheroutside4) at (3,9);
\coordinate[notneighborhood2] (otheroutside5) at (-2,5);
\draw (O) -- (path1node1) -- (path1node2);
\draw (O) -- (path2node1) -- (path2node2);
\draw (O) -- (path3node1);
\draw (O) -- (path4node1);
\draw (O) -- (path5node1) -- (path5node2);
\draw (path5node1) -- (path5branchto1) -- (path2node2);

\EncircleNode{path2node1};
\EncircleNode{path3node1};
\EncircleNode{path5node1};
\EncircleNode{path5node2};
\EncircleNode{path5branchto1};
\EncircleNode{otherinside1};
\EncircleNode{otherinside2};
\EncircleNode{otherinside3};
\EncircleNode{otherinside4};
\EncircleNode{otherinside5};


\end{tikzpicture}
